Secrecy and Accessibility in Distributed Storage

A distributed storage system (DSS) needs to be efficiently accessible and repairable. Recently, considerable effort has been made towards the latter, while the former is usually not considered, since a trivial solution exists in the form of systematic encoding. However, this is not a viable option when considering storage that has to be secure against eavesdroppers. This work investigates the problem of efficient access to data stored on an DSS under such security constraints. Further, we establish methods to balance the access load, i.e., ensure that each node is accessed equally often. We establish the capacity for the alphabet independent case and give an explicit code construction. For the alphabet-dependent case we give existence results based on a random coding argument.

==> DSSExample.tex <==
\def\x{1}

\begin{tikzpicture}

% Servers
\node (S1) at (0,0) [draw,thick,minimum width=\x*2.3cm,minimum height=\x*1.4cm,] {$\mathbf{X_0+Z}$};
\node (S2)  [right=\x*0.3cm of S1, draw,thick,minimum width=\x*2.3cm,minimum height=\x*1.4cm] {$\mathbf{X_1+Z}$};
\node (S3)  [right=\x*0.3cm of S2, draw,thick,minimum width=\x*2.3cm,minimum height=\x*1.4cm] {$\mathbf{X_0+X_1+Z}$};

\end{tikzpicture}

==> bound.tex <==
\begin{tikzpicture}

\pgfplotsset{compat = 1.3}





\begin{axis}[
	width = \columnwidth,
	height = 0.6\columnwidth,
	xlabel = $d/n$,
	ylabel = $R$,
	xlabel style = {nodes={scale=1, transform shape}},
	ylabel style = {nodes={scale=1, transform shape}},
	xmin = 0,
	xmax = 1,
	ymin = 0,
	ymax = 1,
	legend pos = north east]





\addplot [mark=none, color=red, thick] table {	
         0    0.9192
    0.0005    0.9130
    0.0010    0.9078
    0.0015    0.9030
    0.0020    0.8984
    0.0025    0.8940
    0.0030    0.8897
    0.0035    0.8856
    0.0040    0.8816
    0.0045    0.8776
    0.0050    0.8738
    0.0055    0.8700
    0.0060    0.8663
    0.0065    0.8626
    0.0070    0.8590
    0.0075    0.8555
    0.0080    0.8520
    0.0085    0.8485
    0.0090    0.8451
    0.0095    0.8417
    0.0100    0.8384
    0.0105    0.8351
    0.0110    0.8319
    0.0115    0.8286
    0.0120    0.8254
    0.0125    0.8223
    0.0130    0.8191
    0.0135    0.8160
    0.0140    0.8129
    0.0145    0.8099
    0.0150    0.8068
    0.0155    0.8038
    0.0160    0.8009
    0.0165    0.7979
    0.0170    0.7950
    0.0175    0.7920
    0.0180    0.7891
    0.0185    0.7863
    0.0190    0.7834
    0.0195    0.7806
    0.0200    0.7778
    0.0205    0.7750
    0.0210    0.7722
    0.0215    0.7694
    0.0220    0.7667
    0.0225    0.7640
    0.0230    0.7612
    0.0235    0.7585
    0.0240    0.7559
    0.0245    0.7532
    0.0250    0.7505
    0.0255    0.7479
    0.0260    0.7453
    0.0265    0.7427
    0.0270    0.7401
    0.0275    0.7375
    0.0280    0.7349
    0.0285    0.7324
    0.0290    0.7299
    0.0295    0.7273
    0.0300    0.7248
    0.0305    0.7223
    0.0310    0.7198
    0.0315    0.7173
    0.0320    0.7149
    0.0325    0.7124
    0.0330    0.7100
    0.0335    0.7076
    0.0340    0.7051
    0.0345    0.7027
    0.0350    0.7003
    0.0355    0.6979
    0.0360    0.6956
    0.0365    0.6932
    0.0370    0.6908
    0.0375    0.6885
    0.0380    0.6862
    0.0385    0.6838
    0.0390    0.6815
    0.0395    0.6792
    0.0400    0.6769
    0.0405    0.6746
    0.0410    0.6723
    0.0415    0.6701
    0.0420    0.6678
    0.0425    0.6656
    0.0430    0.6633
    0.0435    0.6611
    0.0440    0.6589
    0.0445    0.6566
    0.0450    0.6544
    0.0455    0.6522
    0.0460    0.6501
    0.0465    0.6479
    0.0470    0.6457
    0.0475    0.6435
    0.0480    0.6414
    0.0485    0.6392
    0.0490    0.6371
    0.0495    0.6349
    0.0500    0.6328
    0.0505    0.6307
    0.0510    0.6286
    0.0515    0.6265
    0.0520    0.6244
    0.0525    0.6223
    0.0530    0.6202
    0.0535    0.6181
    0.0540    0.6161
    0.0545    0.6140
    0.0550    0.6119
    0.0555    0.6099
    0.0560    0.6078
    0.0565    0.6058
    0.0570    0.6038
    0.0575    0.6018
    0.0580    0.5998
    0.0585    0.5977
    0.0590    0.5957
    0.0595    0.5937
    0.0600    0.5918
    0.0605    0.5898
    0.0610    0.5878
    0.0615    0.5858
    0.0620    0.5839
    0.0625    0.5819
    0.0630    0.5800
    0.0635    0.5780
    0.0640    0.5761
    0.0645    0.5742
    0.0650    0.5722
    0.0655    0.5703
    0.0660    0.5684
    0.0665    0.5665
    0.0670    0.5646
    0.0675    0.5627
    0.0680    0.5608
    0.0685    0.5589
    0.0690    0.5570
    0.0695    0.5552
    0.0700    0.5533
    0.0705    0.5514
    0.0710    0.5496
    0.0715    0.5477
    0.0720    0.5459
    0.0725    0.5440
    0.0730    0.5422
    0.0735    0.5404
    0.0740    0.5385
    0.0745    0.5367
    0.0750    0.5349
    0.0755    0.5331
    0.0760    0.5313
    0.0765    0.5295
    0.0770    0.5277
    0.0775    0.5259
    0.0780    0.5241
    0.0785    0.5223
    0.0790    0.5206
    0.0795    0.5188
    0.0800    0.5170
    0.0805    0.5153
    0.0810    0.5135
    0.0815    0.5118
    0.0820    0.5100
    0.0825    0.5083
    0.0830    0.5065
    0.0835    0.5048
    0.0840    0.5031
    0.0845    0.5014
    0.0850    0.4997
    0.0855    0.4979
    0.0860    0.4962
    0.0865    0.4945
    0.0870    0.4928
    0.0875    0.4911
    0.0880    0.4894
    0.0885    0.4878
    0.0890    0.4861
    0.0895    0.4844
    0.0900    0.4827
    0.0905    0.4811
    0.0910    0.4794
    0.0915    0.4777
    0.0920    0.4761
    0.0925    0.4744
    0.0930    0.4728
    0.0935    0.4712
    0.0940    0.4695
    0.0945    0.4679
    0.0950    0.4663
    0.0955    0.4646
    0.0960    0.4630
    0.0965    0.4614
    0.0970    0.4598
    0.0975    0.4582
    0.0980    0.4566
    0.0985    0.4550
    0.0990    0.4534
    0.0995    0.4518
    0.1000    0.4502
    0.1005    0.4486
    0.1010    0.4470
    0.1015    0.4455
    0.1020    0.4439
    0.1025    0.4423
    0.1030    0.4408
    0.1035    0.4392
    0.1040    0.4377
    0.1045    0.4361
    0.1050    0.4346
    0.1055    0.4330
    0.1060    0.4315
    0.1065    0.4299
    0.1070    0.4284
    0.1075    0.4269
    0.1080    0.4254
    0.1085    0.4238
    0.1090    0.4223
    0.1095    0.4208
    0.1100    0.4193
    0.1105    0.4178
    0.1110    0.4163
    0.1115    0.4148
    0.1120    0.4133
    0.1125    0.4118
    0.1130    0.4103
    0.1135    0.4088
    0.1140    0.4073
    0.1145    0.4059
    0.1150    0.4044
    0.1155    0.4029
    0.1160    0.4015
    0.1165    0.4000
    0.1170    0.3985
    0.1175    0.3971
    0.1180    0.3956
    0.1185    0.3942
    0.1190    0.3927
    0.1195    0.3913
    0.1200    0.3898
    0.1205    0.3884
    0.1210    0.3870
    0.1215    0.3855
    0.1220    0.3841
    0.1225    0.3827
    0.1230    0.3813
    0.1235    0.3799
    0.1240    0.3785
    0.1245    0.3770
    0.1250    0.3756
    0.1255    0.3742
    0.1260    0.3728
    0.1265    0.3714
    0.1270    0.3701
    0.1275    0.3687
    0.1280    0.3673
    0.1285    0.3659
    0.1290    0.3645
    0.1295    0.3631
    0.1300    0.3618
    0.1305    0.3604
    0.1310    0.3590
    0.1315    0.3577
    0.1320    0.3563
    0.1325    0.3550
    0.1330    0.3536
    0.1335    0.3522
    0.1340    0.3509
    0.1345    0.3496
    0.1350    0.3482
    0.1355    0.3469
    0.1360    0.3455
    0.1365    0.3442
    0.1370    0.3429
    0.1375    0.3416
    0.1380    0.3402
    0.1385    0.3389
    0.1390    0.3376
    0.1395    0.3363
    0.1400    0.3350
    0.1405    0.3337
    0.1410    0.3324
    0.1415    0.3311
    0.1420    0.3298
    0.1425    0.3285
    0.1430    0.3272
    0.1435    0.3259
    0.1440    0.3246
    0.1445    0.3233
    0.1450    0.3220
    0.1455    0.3207
    0.1460    0.3195
    0.1465    0.3182
    0.1470    0.3169
    0.1475    0.3157
    0.1480    0.3144
    0.1485    0.3131
    0.1490    0.3119
    0.1495    0.3106
    0.1500    0.3094
    0.1505    0.3081
    0.1510    0.3069
    0.1515    0.3056
    0.1520    0.3044
    0.1525    0.3031
    0.1530    0.3019
    0.1535    0.3007
    0.1540    0.2994
    0.1545    0.2982
    0.1550    0.2970
    0.1555    0.2958
    0.1560    0.2946
    0.1565    0.2933
    0.1570    0.2921
    0.1575    0.2909
    0.1580    0.2897
    0.1585    0.2885
    0.1590    0.2873
    0.1595    0.2861
    0.1600    0.2849
    0.1605    0.2837
    0.1610    0.2825
    0.1615    0.2813
    0.1620    0.2801
    0.1625    0.2789
    0.1630    0.2778
    0.1635    0.2766
    0.1640    0.2754
    0.1645    0.2742
    0.1650    0.2731
    0.1655    0.2719
    0.1660    0.2707
    0.1665    0.2696
    0.1670    0.2684
    0.1675    0.2673
    0.1680    0.2661
    0.1685    0.2649
    0.1690    0.2638
    0.1695    0.2626
    0.1700    0.2615
    0.1705    0.2604
    0.1710    0.2592
    0.1715    0.2581
    0.1720    0.2569
    0.1725    0.2558
    0.1730    0.2547
    0.1735    0.2536
    0.1740    0.2524
    0.1745    0.2513
    0.1750    0.2502
    0.1755    0.2491
    0.1760    0.2480
    0.1765    0.2468
    0.1770    0.2457
    0.1775    0.2446
    0.1780    0.2435
    0.1785    0.2424
    0.1790    0.2413
    0.1795    0.2402
    0.1800    0.2391
    0.1805    0.2380
    0.1810    0.2369
    0.1815    0.2359
    0.1820    0.2348
    0.1825    0.2337
    0.1830    0.2326
    0.1835    0.2315
    0.1840    0.2305
    0.1845    0.2294
    0.1850    0.2283
    0.1855    0.2272
    0.1860    0.2262
    0.1865    0.2251
    0.1870    0.2241
    0.1875    0.2230
    0.1880    0.2219
    0.1885    0.2209
    0.1890    0.2198
    0.1895    0.2188
    0.1900    0.2177
    0.1905    0.2167
    0.1910    0.2156
    0.1915    0.2146
    0.1920    0.2136
    0.1925    0.2125
    0.1930    0.2115
    0.1935    0.2105
    0.1940    0.2094
    0.1945    0.2084
    0.1950    0.2074
    0.1955    0.2064
    0.1960    0.2054
    0.1965    0.2043
    0.1970    0.2033
    0.1975    0.2023
    0.1980    0.2013
    0.1985    0.2003
    0.1990    0.1993
    0.1995    0.1983
    0.2000    0.1973
    0.2005    0.1963
    0.2010    0.1953
    0.2015    0.1943
    0.2020    0.1933
    0.2025    0.1923
    0.2030    0.1913
    0.2035    0.1903
    0.2040    0.1894
    0.2045    0.1884
    0.2050    0.1874
    0.2055    0.1864
    0.2060    0.1854
    0.2065    0.1845
    0.2070    0.1835
    0.2075    0.1825
    0.2080    0.1816
    0.2085    0.1806
    0.2090    0.1796
    0.2095    0.1787
    0.2100    0.1777
    0.2105    0.1768
    0.2110    0.1758
    0.2115    0.1749
    0.2120    0.1739
    0.2125    0.1730
    0.2130    0.1720
    0.2135    0.1711
    0.2140    0.1701
    0.2145    0.1692
    0.2150    0.1683
    0.2155    0.1673
    0.2160    0.1664
    0.2165    0.1655
    0.2170    0.1646
    0.2175    0.1636
    0.2180    0.1627
    0.2185    0.1618
    0.2190    0.1609
    0.2195    0.1600
    0.2200    0.1590
    0.2205    0.1581
    0.2210    0.1572
    0.2215    0.1563
    0.2220    0.1554
    0.2225    0.1545
    0.2230    0.1536
    0.2235    0.1527
    0.2240    0.1518
    0.2245    0.1509
    0.2250    0.1500
    0.2255    0.1491
    0.2260    0.1482
    0.2265    0.1473
    0.2270    0.1465
    0.2275    0.1456
    0.2280    0.1447
    0.2285    0.1438
    0.2290    0.1429
    0.2295    0.1421
    0.2300    0.1412
    0.2305    0.1403
    0.2310    0.1395
    0.2315    0.1386
    0.2320    0.1377
    0.2325    0.1369
    0.2330    0.1360
    0.2335    0.1351
    0.2340    0.1343
    0.2345    0.1334
    0.2350    0.1326
    0.2355    0.1317
    0.2360    0.1309
    0.2365    0.1300
    0.2370    0.1292
    0.2375    0.1283
    0.2380    0.1275
    0.2385    0.1267
    0.2390    0.1258
    0.2395    0.1250
    0.2400    0.1242
    0.2405    0.1233
    0.2410    0.1225
    0.2415    0.1217
    0.2420    0.1209
    0.2425    0.1200
    0.2430    0.1192
    0.2435    0.1184
    0.2440    0.1176
    0.2445    0.1168
    0.2450    0.1160
    0.2455    0.1151
    0.2460    0.1143
    0.2465    0.1135
    0.2470    0.1127
    0.2475    0.1119
    0.2480    0.1111
    0.2485    0.1103
    0.2490    0.1095
    0.2495    0.1087
    0.2500    0.1079
    0.2505    0.1071
    0.2510    0.1063
    0.2515    0.1056
    0.2520    0.1048
    0.2525    0.1040
    0.2530    0.1032
    0.2535    0.1024
    0.2540    0.1017
    0.2545    0.1009
    0.2550    0.1001
    0.2555    0.0993
    0.2560    0.0986
    0.2565    0.0978
    0.2570    0.0970
    0.2575    0.0963
    0.2580    0.0955
    0.2585    0.0947
    0.2590    0.0940
    0.2595    0.0932
    0.2600    0.0925
    0.2605    0.0917
    0.2610    0.0910
    0.2615    0.0902
    0.2620    0.0895
    0.2625    0.0887
    0.2630    0.0880
    0.2635    0.0872
    0.2640    0.0865
    0.2645    0.0857
    0.2650    0.0850
    0.2655    0.0843
    0.2660    0.0835
    0.2665    0.0828
    0.2670    0.0821
    0.2675    0.0814
    0.2680    0.0806
    0.2685    0.0799
    0.2690    0.0792
    0.2695    0.0785
    0.2700    0.0777
    0.2705    0.0770
    0.2710    0.0763
    0.2715    0.0756
    0.2720    0.0749
    0.2725    0.0742
    0.2730    0.0735
    0.2735    0.0728
    0.2740    0.0721
    0.2745    0.0714
    0.2750    0.0707
    0.2755    0.0700
    0.2760    0.0693
    0.2765    0.0686
    0.2770    0.0679
    0.2775    0.0672
    0.2780    0.0665
    0.2785    0.0658
    0.2790    0.0651
    0.2795    0.0644
    0.2800    0.0638
    0.2805    0.0631
    0.2810    0.0624
    0.2815    0.0617
    0.2820    0.0610
    0.2825    0.0604
    0.2830    0.0597
    0.2835    0.0590
    0.2840    0.0584
    0.2845    0.0577
    0.2850    0.0570
    0.2855    0.0564
    0.2860    0.0557
    0.2865    0.0550
    0.2870    0.0544
    0.2875    0.0537
    0.2880    0.0531
    0.2885    0.0524
    0.2890    0.0518
    0.2895    0.0511
    0.2900    0.0505
    0.2905    0.0498
    0.2910    0.0492
    0.2915    0.0486
    0.2920    0.0479
    0.2925    0.0473
    0.2930    0.0466
    0.2935    0.0460
    0.2940    0.0454
    0.2945    0.0447
    0.2950    0.0441
    0.2955    0.0435
    0.2960    0.0429
    0.2965    0.0422
    0.2970    0.0416
    0.2975    0.0410
    0.2980    0.0404
    0.2985    0.0398
    0.2990    0.0391
    0.2995    0.0385
    0.3000    0.0379
    0.3005    0.0373
    0.3010    0.0367
    0.3015    0.0361
    0.3020    0.0355
    0.3025    0.0349
    0.3030    0.0343
    0.3035    0.0337
    0.3040    0.0331
    0.3045    0.0325
    0.3050    0.0319
    0.3055    0.0313
    0.3060    0.0307
    0.3065    0.0301
    0.3070    0.0295
    0.3075    0.0289
    0.3080    0.0284
    0.3085    0.0278
    0.3090    0.0272
    0.3095    0.0266
    0.3100    0.0260
    0.3105    0.0255
    0.3110    0.0249
    0.3115    0.0243
    0.3120    0.0237
    0.3125    0.0232
    0.3130    0.0226
    0.3135    0.0220
    0.3140    0.0215
    0.3145    0.0209
    0.3150    0.0203
    0.3155    0.0198
    0.3160    0.0192
    0.3165    0.0187
    0.3170    0.0181
    0.3175    0.0176
    0.3180    0.0170
    0.3185    0.0165
    0.3190    0.0159
    0.3195    0.0154
    0.3200    0.0148
    0.3205    0.0143
    0.3210    0.0137
    0.3215    0.0132
    0.3220    0.0127
    0.3225    0.0121
    0.3230    0.0116
    0.3235    0.0111
    0.3240    0.0105
    0.3245    0.0100
    0.3250    0.0095
    0.3255    0.0089
    0.3260    0.0084
    0.3265    0.0079
    0.3270    0.0074
    0.3275    0.0069
    0.3280    0.0063
    0.3285    0.0058
    0.3290    0.0053
    0.3295    0.0048
    0.3300    0.0043
    0.3305    0.0038
    0.3310    0.0033
    0.3315    0.0028
    0.3320    0.0023
    0.3325    0.0017
    0.3330    0.0012
    0.3335    0.0007
    0.3340    0.0002
    0.3345         0
};
\addlegendentry{Lower bound (Theorem~\ref{th::random})}

\addplot [mark=none, color=green, thick] table {	
         0    0.9900
    0.0005    0.9886
    0.0010    0.9871
    0.0015    0.9857
    0.0020    0.9842
    0.0025    0.9828
    0.0030    0.9814
    0.0035    0.9799
    0.0040    0.9785
    0.0045    0.9770
    0.0050    0.9756
    0.0055    0.9742
    0.0060    0.9727
    0.0065    0.9713
    0.0070    0.9699
    0.0075    0.9684
    0.0080    0.9670
    0.0085    0.9655
    0.0090    0.9641
    0.0095    0.9627
    0.0100    0.9612
    0.0105    0.9598
    0.0110    0.9584
    0.0115    0.9569
    0.0120    0.9555
    0.0125    0.9541
    0.0130    0.9527
    0.0135    0.9512
    0.0140    0.9498
    0.0145    0.9484
    0.0150    0.9469
    0.0155    0.9455
    0.0160    0.9441
    0.0165    0.9427
    0.0170    0.9412
    0.0175    0.9398
    0.0180    0.9384
    0.0185    0.9370
    0.0190    0.9355
    0.0195    0.9341
    0.0200    0.9327
    0.0205    0.9313
    0.0210    0.9298
    0.0215    0.9284
    0.0220    0.9270
    0.0225    0.9256
    0.0230    0.9242
    0.0235    0.9227
    0.0240    0.9213
    0.0245    0.9199
    0.0250    0.9185
    0.0255    0.9171
    0.0260    0.9157
    0.0265    0.9142
    0.0270    0.9128
    0.0275    0.9114
    0.0280    0.9100
    0.0285    0.9086
    0.0290    0.9072
    0.0295    0.9057
    0.0300    0.9043
    0.0305    0.9029
    0.0310    0.9015
    0.0315    0.9001
    0.0320    0.8987
    0.0325    0.8973
    0.0330    0.8959
    0.0335    0.8945
    0.0340    0.8931
    0.0345    0.8916
    0.0350    0.8902
    0.0355    0.8888
    0.0360    0.8874
    0.0365    0.8860
    0.0370    0.8846
    0.0375    0.8832
    0.0380    0.8818
    0.0385    0.8804
    0.0390    0.8790
    0.0395    0.8776
    0.0400    0.8762
    0.0405    0.8748
    0.0410    0.8734
    0.0415    0.8720
    0.0420    0.8706
    0.0425    0.8692
    0.0430    0.8678
    0.0435    0.8664
    0.0440    0.8650
    0.0445    0.8636
    0.0450    0.8622
    0.0455    0.8608
    0.0460    0.8594
    0.0465    0.8580
    0.0470    0.8566
    0.0475    0.8552
    0.0480    0.8538
    0.0485    0.8524
    0.0490    0.8510
    0.0495    0.8497
    0.0500    0.8483
    0.0505    0.8469
    0.0510    0.8455
    0.0515    0.8441
    0.0520    0.8427
    0.0525    0.8413
    0.0530    0.8399
    0.0535    0.8385
    0.0540    0.8372
    0.0545    0.8358
    0.0550    0.8344
    0.0555    0.8330
    0.0560    0.8316
    0.0565    0.8302
    0.0570    0.8288
    0.0575    0.8275
    0.0580    0.8261
    0.0585    0.8247
    0.0590    0.8233
    0.0595    0.8219
    0.0600    0.8206
    0.0605    0.8192
    0.0610    0.8178
    0.0615    0.8164
    0.0620    0.8150
    0.0625    0.8137
    0.0630    0.8123
    0.0635    0.8109
    0.0640    0.8095
    0.0645    0.8082
    0.0650    0.8068
    0.0655    0.8054
    0.0660    0.8040
    0.0665    0.8027
    0.0670    0.8013
    0.0675    0.7999
    0.0680    0.7985
    0.0685    0.7972
    0.0690    0.7958
    0.0695    0.7944
    0.0700    0.7931
    0.0705    0.7917
    0.0710    0.7903
    0.0715    0.7890
    0.0720    0.7876
    0.0725    0.7862
    0.0730    0.7849
    0.0735    0.7835
    0.0740    0.7821
    0.0745    0.7808
    0.0750    0.7794
    0.0755    0.7781
    0.0760    0.7767
    0.0765    0.7753
    0.0770    0.7740
    0.0775    0.7726
    0.0780    0.7713
    0.0785    0.7699
    0.0790    0.7685
    0.0795    0.7672
    0.0800    0.7658
    0.0805    0.7645
    0.0810    0.7631
    0.0815    0.7618
    0.0820    0.7604
    0.0825    0.7590
    0.0830    0.7577
    0.0835    0.7563
    0.0840    0.7550
    0.0845    0.7536
    0.0850    0.7523
    0.0855    0.7509
    0.0860    0.7496
    0.0865    0.7482
    0.0870    0.7469
    0.0875    0.7455
    0.0880    0.7442
    0.0885    0.7428
    0.0890    0.7415
    0.0895    0.7402
    0.0900    0.7388
    0.0905    0.7375
    0.0910    0.7361
    0.0915    0.7348
    0.0920    0.7334
    0.0925    0.7321
    0.0930    0.7308
    0.0935    0.7294
    0.0940    0.7281
    0.0945    0.7267
    0.0950    0.7254
    0.0955    0.7241
    0.0960    0.7227
    0.0965    0.7214
    0.0970    0.7200
    0.0975    0.7187
    0.0980    0.7174
    0.0985    0.7160
    0.0990    0.7147
    0.0995    0.7134
    0.1000    0.7120
    0.1005    0.7107
    0.1010    0.7094
    0.1015    0.7081
    0.1020    0.7067
    0.1025    0.7054
    0.1030    0.7041
    0.1035    0.7027
    0.1040    0.7014
    0.1045    0.7001
    0.1050    0.6988
    0.1055    0.6974
    0.1060    0.6961
    0.1065    0.6948
    0.1070    0.6935
    0.1075    0.6921
    0.1080    0.6908
    0.1085    0.6895
    0.1090    0.6882
    0.1095    0.6868
    0.1100    0.6855
    0.1105    0.6842
    0.1110    0.6829
    0.1115    0.6816
    0.1120    0.6803
    0.1125    0.6789
    0.1130    0.6776
    0.1135    0.6763
    0.1140    0.6750
    0.1145    0.6737
    0.1150    0.6724
    0.1155    0.6711
    0.1160    0.6697
    0.1165    0.6684
    0.1170    0.6671
    0.1175    0.6658
    0.1180    0.6645
    0.1185    0.6632
    0.1190    0.6619
    0.1195    0.6606
    0.1200    0.6593
    0.1205    0.6580
    0.1210    0.6567
    0.1215    0.6554
    0.1220    0.6541
    0.1225    0.6528
    0.1230    0.6514
    0.1235    0.6501
    0.1240    0.6488
    0.1245    0.6475
    0.1250    0.6462
    0.1255    0.6449
    0.1260    0.6436
    0.1265    0.6424
    0.1270    0.6411
    0.1275    0.6398
    0.1280    0.6385
    0.1285    0.6372
    0.1290    0.6359
    0.1295    0.6346
    0.1300    0.6333
    0.1305    0.6320
    0.1310    0.6307
    0.1315    0.6294
    0.1320    0.6281
    0.1325    0.6268
    0.1330    0.6255
    0.1335    0.6243
    0.1340    0.6230
    0.1345    0.6217
    0.1350    0.6204
    0.1355    0.6191
    0.1360    0.6178
    0.1365    0.6165
    0.1370    0.6153
    0.1375    0.6140
    0.1380    0.6127
    0.1385    0.6114
    0.1390    0.6101
    0.1395    0.6089
    0.1400    0.6076
    0.1405    0.6063
    0.1410    0.6050
    0.1415    0.6037
    0.1420    0.6025
    0.1425    0.6012
    0.1430    0.5999
    0.1435    0.5986
    0.1440    0.5974
    0.1445    0.5961
    0.1450    0.5948
    0.1455    0.5936
    0.1460    0.5923
    0.1465    0.5910
    0.1470    0.5897
    0.1475    0.5885
    0.1480    0.5872
    0.1485    0.5859
    0.1490    0.5847
    0.1495    0.5834
    0.1500    0.5821
    0.1505    0.5809
    0.1510    0.5796
    0.1515    0.5784
    0.1520    0.5771
    0.1525    0.5758
    0.1530    0.5746
    0.1535    0.5733
    0.1540    0.5721
    0.1545    0.5708
    0.1550    0.5695
    0.1555    0.5683
    0.1560    0.5670
    0.1565    0.5658
    0.1570    0.5645
    0.1575    0.5633
    0.1580    0.5620
    0.1585    0.5608
    0.1590    0.5595
    0.1595    0.5583
    0.1600    0.5570
    0.1605    0.5558
    0.1610    0.5545
    0.1615    0.5533
    0.1620    0.5520
    0.1625    0.5508
    0.1630    0.5495
    0.1635    0.5483
    0.1640    0.5470
    0.1645    0.5458
    0.1650    0.5445
    0.1655    0.5433
    0.1660    0.5421
    0.1665    0.5408
    0.1670    0.5396
    0.1675    0.5383
    0.1680    0.5371
    0.1685    0.5359
    0.1690    0.5346
    0.1695    0.5334
    0.1700    0.5322
    0.1705    0.5309
    0.1710    0.5297
    0.1715    0.5285
    0.1720    0.5272
    0.1725    0.5260
    0.1730    0.5248
    0.1735    0.5235
    0.1740    0.5223
    0.1745    0.5211
    0.1750    0.5199
    0.1755    0.5186
    0.1760    0.5174
    0.1765    0.5162
    0.1770    0.5150
    0.1775    0.5137
    0.1780    0.5125
    0.1785    0.5113
    0.1790    0.5101
    0.1795    0.5089
    0.1800    0.5076
    0.1805    0.5064
    0.1810    0.5052
    0.1815    0.5040
    0.1820    0.5028
    0.1825    0.5016
    0.1830    0.5003
    0.1835    0.4991
    0.1840    0.4979
    0.1845    0.4967
    0.1850    0.4955
    0.1855    0.4943
    0.1860    0.4931
    0.1865    0.4919
    0.1870    0.4907
    0.1875    0.4895
    0.1880    0.4882
    0.1885    0.4870
    0.1890    0.4858
    0.1895    0.4846
    0.1900    0.4834
    0.1905    0.4822
    0.1910    0.4810
    0.1915    0.4798
    0.1920    0.4786
    0.1925    0.4774
    0.1930    0.4762
    0.1935    0.4750
    0.1940    0.4738
    0.1945    0.4726
    0.1950    0.4715
    0.1955    0.4703
    0.1960    0.4691
    0.1965    0.4679
    0.1970    0.4667
    0.1975    0.4655
    0.1980    0.4643
    0.1985    0.4631
    0.1990    0.4619
    0.1995    0.4607
    0.2000    0.4596
    0.2005    0.4584
    0.2010    0.4572
    0.2015    0.4560
    0.2020    0.4548
    0.2025    0.4536
    0.2030    0.4525
    0.2035    0.4513
    0.2040    0.4501
    0.2045    0.4489
    0.2050    0.4477
    0.2055    0.4466
    0.2060    0.4454
    0.2065    0.4442
    0.2070    0.4430
    0.2075    0.4419
    0.2080    0.4407
    0.2085    0.4395
    0.2090    0.4384
    0.2095    0.4372
    0.2100    0.4360
    0.2105    0.4349
    0.2110    0.4337
    0.2115    0.4325
    0.2120    0.4314
    0.2125    0.4302
    0.2130    0.4290
    0.2135    0.4279
    0.2140    0.4267
    0.2145    0.4255
    0.2150    0.4244
    0.2155    0.4232
    0.2160    0.4221
    0.2165    0.4209
    0.2170    0.4198
    0.2175    0.4186
    0.2180    0.4175
    0.2185    0.4163
    0.2190    0.4151
    0.2195    0.4140
    0.2200    0.4128
    0.2205    0.4117
    0.2210    0.4105
    0.2215    0.4094
    0.2220    0.4083
    0.2225    0.4071
    0.2230    0.4060
    0.2235    0.4048
    0.2240    0.4037
    0.2245    0.4025
    0.2250    0.4014
    0.2255    0.4003
    0.2260    0.3991
    0.2265    0.3980
    0.2270    0.3968
    0.2275    0.3957
    0.2280    0.3946
    0.2285    0.3934
    0.2290    0.3923
    0.2295    0.3912
    0.2300    0.3900
    0.2305    0.3889
    0.2310    0.3878
    0.2315    0.3866
    0.2320    0.3855
    0.2325    0.3844
    0.2330    0.3833
    0.2335    0.3821
    0.2340    0.3810
    0.2345    0.3799
    0.2350    0.3788
    0.2355    0.3776
    0.2360    0.3765
    0.2365    0.3754
    0.2370    0.3743
    0.2375    0.3732
    0.2380    0.3721
    0.2385    0.3709
    0.2390    0.3698
    0.2395    0.3687
    0.2400    0.3676
    0.2405    0.3665
    0.2410    0.3654
    0.2415    0.3643
    0.2420    0.3632
    0.2425    0.3621
    0.2430    0.3609
    0.2435    0.3598
    0.2440    0.3587
    0.2445    0.3576
    0.2450    0.3565
    0.2455    0.3554
    0.2460    0.3543
    0.2465    0.3532
    0.2470    0.3521
    0.2475    0.3510
    0.2480    0.3499
    0.2485    0.3488
    0.2490    0.3477
    0.2495    0.3467
    0.2500    0.3456
    0.2505    0.3445
    0.2510    0.3434
    0.2515    0.3423
    0.2520    0.3412
    0.2525    0.3401
    0.2530    0.3390
    0.2535    0.3379
    0.2540    0.3369
    0.2545    0.3358
    0.2550    0.3347
    0.2555    0.3336
    0.2560    0.3325
    0.2565    0.3315
    0.2570    0.3304
    0.2575    0.3293
    0.2580    0.3282
    0.2585    0.3271
    0.2590    0.3261
    0.2595    0.3250
    0.2600    0.3239
    0.2605    0.3229
    0.2610    0.3218
    0.2615    0.3207
    0.2620    0.3197
    0.2625    0.3186
    0.2630    0.3175
    0.2635    0.3165
    0.2640    0.3154
    0.2645    0.3143
    0.2650    0.3133
    0.2655    0.3122
    0.2660    0.3112
    0.2665    0.3101
    0.2670    0.3090
    0.2675    0.3080
    0.2680    0.3069
    0.2685    0.3059
    0.2690    0.3048
    0.2695    0.3038
    0.2700    0.3027
    0.2705    0.3017
    0.2710    0.3006
    0.2715    0.2996
    0.2720    0.2985
    0.2725    0.2975
    0.2730    0.2964
    0.2735    0.2954
    0.2740    0.2944
    0.2745    0.2933
    0.2750    0.2923
    0.2755    0.2912
    0.2760    0.2902
    0.2765    0.2892
    0.2770    0.2881
    0.2775    0.2871
    0.2780    0.2861
    0.2785    0.2850
    0.2790    0.2840
    0.2795    0.2830
    0.2800    0.2820
    0.2805    0.2809
    0.2810    0.2799
    0.2815    0.2789
    0.2820    0.2779
    0.2825    0.2768
    0.2830    0.2758
    0.2835    0.2748
    0.2840    0.2738
    0.2845    0.2728
    0.2850    0.2717
    0.2855    0.2707
    0.2860    0.2697
    0.2865    0.2687
    0.2870    0.2677
    0.2875    0.2667
    0.2880    0.2657
    0.2885    0.2647
    0.2890    0.2637
    0.2895    0.2627
    0.2900    0.2617
    0.2905    0.2607
    0.2910    0.2596
    0.2915    0.2586
    0.2920    0.2576
    0.2925    0.2567
    0.2930    0.2557
    0.2935    0.2547
    0.2940    0.2537
    0.2945    0.2527
    0.2950    0.2517
    0.2955    0.2507
    0.2960    0.2497
    0.2965    0.2487
    0.2970    0.2477
    0.2975    0.2467
    0.2980    0.2458
    0.2985    0.2448
    0.2990    0.2438
    0.2995    0.2428
    0.3000    0.2418
    0.3005    0.2408
    0.3010    0.2399
    0.3015    0.2389
    0.3020    0.2379
    0.3025    0.2369
    0.3030    0.2360
    0.3035    0.2350
    0.3040    0.2340
    0.3045    0.2331
    0.3050    0.2321
    0.3055    0.2311
    0.3060    0.2302
    0.3065    0.2292
    0.3070    0.2282
    0.3075    0.2273
    0.3080    0.2263
    0.3085    0.2254
    0.3090    0.2244
    0.3095    0.2235
    0.3100    0.2225
    0.3105    0.2215
    0.3110    0.2206
    0.3115    0.2196
    0.3120    0.2187
    0.3125    0.2177
    0.3130    0.2168
    0.3135    0.2159
    0.3140    0.2149
    0.3145    0.2140
    0.3150    0.2130
    0.3155    0.2121
    0.3160    0.2111
    0.3165    0.2102
    0.3170    0.2093
    0.3175    0.2083
    0.3180    0.2074
    0.3185    0.2065
    0.3190    0.2055
    0.3195    0.2046
    0.3200    0.2037
    0.3205    0.2028
    0.3210    0.2018
    0.3215    0.2009
    0.3220    0.2000
    0.3225    0.1991
    0.3230    0.1982
    0.3235    0.1972
    0.3240    0.1963
    0.3245    0.1954
    0.3250    0.1945
    0.3255    0.1936
    0.3260    0.1927
    0.3265    0.1918
    0.3270    0.1908
    0.3275    0.1899
    0.3280    0.1890
    0.3285    0.1881
    0.3290    0.1872
    0.3295    0.1863
    0.3300    0.1854
    0.3305    0.1845
    0.3310    0.1836
    0.3315    0.1827
    0.3320    0.1818
    0.3325    0.1809
    0.3330    0.1801
    0.3335    0.1792
    0.3340    0.1783
    0.3345    0.1774
    0.3350    0.1765
    0.3355    0.1756
    0.3360    0.1747
    0.3365    0.1739
    0.3370    0.1730
    0.3375    0.1721
    0.3380    0.1712
    0.3385    0.1703
    0.3390    0.1695
    0.3395    0.1686
    0.3400    0.1677
    0.3405    0.1669
    0.3410    0.1660
    0.3415    0.1651
    0.3420    0.1643
    0.3425    0.1634
    0.3430    0.1625
    0.3435    0.1617
    0.3440    0.1608
    0.3445    0.1600
    0.3450    0.1591
    0.3455    0.1583
    0.3460    0.1574
    0.3465    0.1566
    0.3470    0.1557
    0.3475    0.1549
    0.3480    0.1540
    0.3485    0.1532
    0.3490    0.1523
    0.3495    0.1515
    0.3500    0.1506
    0.3505    0.1498
    0.3510    0.1490
    0.3515    0.1481
    0.3520    0.1473
    0.3525    0.1465
    0.3530    0.1456
    0.3535    0.1448
    0.3540    0.1440
    0.3545    0.1431
    0.3550    0.1423
    0.3555    0.1415
    0.3560    0.1407
    0.3565    0.1399
    0.3570    0.1390
    0.3575    0.1382
    0.3580    0.1374
    0.3585    0.1366
    0.3590    0.1358
    0.3595    0.1350
    0.3600    0.1342
    0.3605    0.1334
    0.3610    0.1326
    0.3615    0.1318
    0.3620    0.1310
    0.3625    0.1302
    0.3630    0.1294
    0.3635    0.1286
    0.3640    0.1278
    0.3645    0.1270
    0.3650    0.1262
    0.3655    0.1254
    0.3660    0.1246
    0.3665    0.1238
    0.3670    0.1230
    0.3675    0.1223
    0.3680    0.1215
    0.3685    0.1207
    0.3690    0.1199
    0.3695    0.1191
    0.3700    0.1184
    0.3705    0.1176
    0.3710    0.1168
    0.3715    0.1161
    0.3720    0.1153
    0.3725    0.1145
    0.3730    0.1138
    0.3735    0.1130
    0.3740    0.1122
    0.3745    0.1115
    0.3750    0.1107
    0.3755    0.1100
    0.3760    0.1092
    0.3765    0.1085
    0.3770    0.1077
    0.3775    0.1070
    0.3780    0.1062
    0.3785    0.1055
    0.3790    0.1047
    0.3795    0.1040
    0.3800    0.1033
    0.3805    0.1025
    0.3810    0.1018
    0.3815    0.1011
    0.3820    0.1003
    0.3825    0.0996
    0.3830    0.0989
    0.3835    0.0982
    0.3840    0.0974
    0.3845    0.0967
    0.3850    0.0960
    0.3855    0.0953
    0.3860    0.0946
    0.3865    0.0938
    0.3870    0.0931
    0.3875    0.0924
    0.3880    0.0917
    0.3885    0.0910
    0.3890    0.0903
    0.3895    0.0896
    0.3900    0.0889
    0.3905    0.0882
    0.3910    0.0875
    0.3915    0.0868
    0.3920    0.0861
    0.3925    0.0854
    0.3930    0.0847
    0.3935    0.0841
    0.3940    0.0834
    0.3945    0.0827
    0.3950    0.0820
    0.3955    0.0813
    0.3960    0.0807
    0.3965    0.0800
    0.3970    0.0793
    0.3975    0.0786
    0.3980    0.0780
    0.3985    0.0773
    0.3990    0.0766
    0.3995    0.0760
    0.4000    0.0753
    0.4005    0.0747
    0.4010    0.0740
    0.4015    0.0734
    0.4020    0.0727
    0.4025    0.0721
    0.4030    0.0714
    0.4035    0.0708
    0.4040    0.0701
    0.4045    0.0695
    0.4050    0.0688
    0.4055    0.0682
    0.4060    0.0676
    0.4065    0.0669
    0.4070    0.0663
    0.4075    0.0657
    0.4080    0.0651
    0.4085    0.0644
    0.4090    0.0638
    0.4095    0.0632
    0.4100    0.0626
    0.4105    0.0620
    0.4110    0.0613
    0.4115    0.0607
    0.4120    0.0601
    0.4125    0.0595
    0.4130    0.0589
    0.4135    0.0583
    0.4140    0.0577
    0.4145    0.0571
    0.4150    0.0565
    0.4155    0.0559
    0.4160    0.0553
    0.4165    0.0548
    0.4170    0.0542
    0.4175    0.0536
    0.4180    0.0530
    0.4185    0.0524
    0.4190    0.0519
    0.4195    0.0513
    0.4200    0.0507
    0.4205    0.0502
    0.4210    0.0496
    0.4215    0.0490
    0.4220    0.0485
    0.4225    0.0479
    0.4230    0.0473
    0.4235    0.0468
    0.4240    0.0462
    0.4245    0.0457
    0.4250    0.0451
    0.4255    0.0446
    0.4260    0.0441
    0.4265    0.0435
    0.4270    0.0430
    0.4275    0.0425
    0.4280    0.0419
    0.4285    0.0414
    0.4290    0.0409
    0.4295    0.0403
    0.4300    0.0398
    0.4305    0.0393
    0.4310    0.0388
    0.4315    0.0383
    0.4320    0.0378
    0.4325    0.0373
    0.4330    0.0368
    0.4335    0.0363
    0.4340    0.0358
    0.4345    0.0353
    0.4350    0.0348
    0.4355    0.0343
    0.4360    0.0338
    0.4365    0.0333
    0.4370    0.0328
    0.4375    0.0323
    0.4380    0.0318
    0.4385    0.0314
    0.4390    0.0309
    0.4395    0.0304
    0.4400    0.0300
    0.4405    0.0295
    0.4410    0.0290
    0.4415    0.0286
    0.4420    0.0281
    0.4425    0.0277
    0.4430    0.0272
    0.4435    0.0268
    0.4440    0.0263
    0.4445    0.0259
    0.4450    0.0254
    0.4455    0.0250
    0.4460    0.0246
    0.4465    0.0242
    0.4470    0.0237
    0.4475    0.0233
    0.4480    0.0229
    0.4485    0.0225
    0.4490    0.0220
    0.4495    0.0216
    0.4500    0.0212
    0.4505    0.0208
    0.4510    0.0204
    0.4515    0.0200
    0.4520    0.0196
    0.4525    0.0192
    0.4530    0.0188
    0.4535    0.0185
    0.4540    0.0181
    0.4545    0.0177
    0.4550    0.0173
    0.4555    0.0169
    0.4560    0.0166
    0.4565    0.0162
    0.4570    0.0158
    0.4575    0.0155
    0.4580    0.0151
    0.4585    0.0148
    0.4590    0.0144
    0.4595    0.0141
    0.4600    0.0137
    0.4605    0.0134
    0.4610    0.0131
    0.4615    0.0127
    0.4620    0.0124
    0.4625    0.0121
    0.4630    0.0117
    0.4635    0.0114
    0.4640    0.0111
    0.4645    0.0108
    0.4650    0.0105
    0.4655    0.0102
    0.4660    0.0099
    0.4665    0.0096
    0.4670    0.0093
    0.4675    0.0090
    0.4680    0.0087
    0.4685    0.0084
    0.4690    0.0082
    0.4695    0.0079
    0.4700    0.0076
    0.4705    0.0073
    0.4710    0.0071
    0.4715    0.0068
    0.4720    0.0066
    0.4725    0.0063
    0.4730    0.0061
    0.4735    0.0058
    0.4740    0.0056
    0.4745    0.0054
    0.4750    0.0051
    0.4755    0.0049
    0.4760    0.0047
    0.4765    0.0045
    0.4770    0.0043
    0.4775    0.0040
    0.4780    0.0038
    0.4785    0.0036
    0.4790    0.0035
    0.4795    0.0033
    0.4800    0.0031
    0.4805    0.0029
    0.4810    0.0027
    0.4815    0.0025
    0.4820    0.0024
    0.4825    0.0022
    0.4830    0.0021
    0.4835    0.0019
    0.4840    0.0018
    0.4845    0.0016
    0.4850    0.0015
    0.4855    0.0014
    0.4860    0.0012
    0.4865    0.0011
    0.4870    0.0010
    0.4875    0.0009
    0.4880    0.0008
    0.4885    0.0007
    0.4890    0.0006
    0.4895    0.0005
    0.4900    0.0004
    0.4905    0.0003
    0.4910    0.0003
    0.4915    0.0002
    0.4920    0.0002
    0.4925    0.0001
    0.4930    0.0001
    0.4935    0
    
};
\addlegendentry{Upper bound (\ref{upper_lp})}

\end{axis}
\coordinate (A) at (0,3.69);
\fill[black] (A) circle (1pt) node[above] {$A$};
\coordinate (B) at (0,3.44);
\fill[black] (B) circle (1pt) node[left] {$B$};
\coordinate (C) at (2.42,0);
\fill[black] (C) circle (1pt) node[above right] {$C$};
\coordinate (D) at (3.56,0);
\fill[black] (D) circle (1pt) node[above right] {$D$};
\end{tikzpicture}
















